Staggered grids for multidimensional multiscale modelling

Numerical schemes for wave-like systems with small dissipation are often inaccurate and unstable due to truncation errors and numerical roundoff errors. Hence, numerical simulations of wave-like systems lacking proper handling of these numerical issues often fail to represent the physical characteristics of wave phenomena. This challenge gets even more intricate for multiscale modelling, especially in multiple dimensions. When using the usual collocated grid, about two-thirds of the resolved wave modes are incorrect with significant dispersion. But, numerical schemes on staggered grids (with alternating variable arrangement) are significantly less dispersive and preserve much of the wave characteristics. Also, the group velocity of the energy propagation in the numerical waves on a staggered grid is in the correct direction, in contrast to the collocated grid. For high accuracy and to preserve much of the wave characteristics, this article extends the concept of staggered grids in full-domain modelling to multidimensional multiscale modelling. Specifically, this article develops 120 multiscale staggered grids and demonstrates their stability, accuracy, and wave-preserving characteristic for equation-free multiscale modelling of weakly damped linear waves. But most characteristics of the developed multiscale staggered grids must also hold in general for multiscale modelling of many complex spatio-temporal physical phenomena such as the general computational fluid dynamics.

==> figs/inkscape/indexing_PatchGrid.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'indexing_PatchGrid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{183.59999657bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{indexing_PatchGrid.pdf}}%
    \put(0.0555934,0.09374504){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,0$\end{tabular}}}}%
    \put(0.06056907,0.04916341){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,0$\end{tabular}}}}%
    \put(0.0555934,0.2596586){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0.06056907,0.21507697){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0.0555934,0.42556691){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,2$\end{tabular}}}}%
    \put(0.06056907,0.38098004){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,0$\end{tabular}}}}%
    \put(0.0555934,0.59148047){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,3$\end{tabular}}}}%
    \put(0.06056907,0.5468936){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0.0555934,0.75738879){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,4$\end{tabular}}}}%
    \put(0.06056907,0.71280191){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,0$\end{tabular}}}}%
    \put(0.0555934,0.92330235){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,5$\end{tabular}}}}%
    \put(0.06056907,0.87871548){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0.22150696,0.09374504){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1,0$\end{tabular}}}}%
    \put(0.22648263,0.04916341){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1,0$\end{tabular}}}}%
    \put(0.22150696,0.42556691){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1,2$\end{tabular}}}}%
    \put(0.22648263,0.38098004){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1,0$\end{tabular}}}}%
    \put(0.22150696,0.75738879){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1,4$\end{tabular}}}}%
    \put(0.22648263,0.71280191){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1,0$\end{tabular}}}}%
    \put(0.38741002,0.09374504){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2,0$\end{tabular}}}}%
    \put(0.39239095,0.04916341){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,0$\end{tabular}}}}%
    \put(0.38741002,0.2596586){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2,1$\end{tabular}}}}%
    \put(0.39239095,0.21507697){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0.38741002,0.42556691){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2,2$\end{tabular}}}}%
    \put(0.39239095,0.38098004){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,0$\end{tabular}}}}%
    \put(0.38741002,0.59148047){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2,3$\end{tabular}}}}%
    \put(0.39239095,0.5468936){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0.38741002,0.75738879){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2,4$\end{tabular}}}}%
    \put(0.39239095,0.71280191){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,0$\end{tabular}}}}%
    \put(0.38741002,0.92330235){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2,5$\end{tabular}}}}%
    \put(0.39239095,0.87871548){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0.55331834,0.09374504){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3,0$\end{tabular}}}}%
    \put(0.55830451,0.04916341){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1,0$\end{tabular}}}}%
    \put(0.55331834,0.42556691){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3,2$\end{tabular}}}}%
    \put(0.55830451,0.38098004){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1,0$\end{tabular}}}}%
    \put(0.55331834,0.75738879){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3,4$\end{tabular}}}}%
    \put(0.55830451,0.71280191){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1,0$\end{tabular}}}}%
    \put(0.7192319,0.09374504){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4,0$\end{tabular}}}}%
    \put(0.72420757,0.04916341){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,0$\end{tabular}}}}%
    \put(0.7192319,0.2596586){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4,1$\end{tabular}}}}%
    \put(0.72420757,0.21507697){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0.7192319,0.42556691){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4,2$\end{tabular}}}}%
    \put(0.72420757,0.38098004){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,0$\end{tabular}}}}%
    \put(0.7192319,0.59148047){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4,3$\end{tabular}}}}%
    \put(0.72420757,0.5468936){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0.7192319,0.75738879){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4,4$\end{tabular}}}}%
    \put(0.72420757,0.71280191){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,0$\end{tabular}}}}%
    \put(0.7192319,0.92330235){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4,5$\end{tabular}}}}%
    \put(0.72420757,0.87871548){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0.88514021,0.09374504){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5,0$\end{tabular}}}}%
    \put(0.89011589,0.04916341){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1,0$\end{tabular}}}}%
    \put(0.88514021,0.42556691){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5,2$\end{tabular}}}}%
    \put(0.89011589,0.38098004){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1,0$\end{tabular}}}}%
    \put(0.88514021,0.75738879){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5,4$\end{tabular}}}}%
    \put(0.89011589,0.71280191){\color[rgb]{1,0.27058824,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1,0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{indexing_PatchGrid.pdf}}%
  \end{picture}%
\endgroup%

